Fast Sparse Decision Tree Optimization via Reference Ensembles

Sparse decision tree optimization has been one of the most fundamental problems in AI since its inception and is a challenge at the core of interpretable machine learning. Sparse decision tree optimization is computationally hard, and despite steady effort since the 1960's, breakthroughs have only been made on the problem within the past few years, primarily on the problem of finding optimal sparse decision trees. However, current state-of-the-art algorithms often require impractical amounts of computation time and memory to find optimal or near-optimal trees for some real-world datasets, particularly those having several continuous-valued features. Given that the search spaces of these decision tree optimization problems are massive, can we practically hope to find a sparse decision tree that competes in accuracy with a black box machine learning model? We address this problem via smart guessing strategies that can be applied to any optimal branch-and-bound-based decision tree algorithm. We show that by using these guesses, we can reduce the run time by multiple orders of magnitude, while providing bounds on how far the resulting trees can deviate from the black box's accuracy and expressive power. Our approach enables guesses about how to bin continuous features, the size of the tree, and lower bounds on the error for the optimal decision tree. Our experiments show that in many cases we can rapidly construct sparse decision trees that match the accuracy of black box models. To summarize: when you are having trouble optimizing, just guess.

==> figures/depth_guess-gosdt-broward_general_2y-36c42dff-7c0cd1f7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        ymin=0.43839999999999996, ymax=0.8316,
        xlabel={Offset from optimal depth (=6)},
        scatter/classes={%
        trainopt={mark=square*,red},%
        trainothers={mark=square*,blue},%
        testopt={mark=triangle*,red},%
        testothers={mark=triangle*,blue},%
        timeopt={mark=square*,red},%
        timeothers={mark=square*,blue},%
        opt={mark=square*,blue},%
        others={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot[scatter,only marks,%
        %nodes near coords*={\mylabel},
        %nodes near coords style={text width=0.15\linewidth, align=center, font=\tiny},
        visualization depends on={value \thisrow{anchor} \as \myanchor},
        %visualization depends on={value \thisrow{label} \as \mylabel},
        every node near coord/.append style={anchor=\myanchor},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
x     y   xerr1 yerr1  label  class anchor
        % opt_depth=6, opt_metric=0.643
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
-2  0.636 0 0 lbl trainothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
-1  0.643 0 0 lbl trainothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
0  0.643 0 0 lbl trainothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
1  0.643 0 0 lbl trainothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
2  0.643 0 0 lbl trainothers south

        };

        \addlegendentry{};
\addlegendentry{Training Accuracy};

        \addplot[scatter,only marks,%
        nodes near coords*={\mylabel},
        nodes near coords style={text width=0.15\linewidth, align=center, font=\tiny},
        visualization depends on={value \thisrow{anchor} \as \myanchor},
        visualization depends on={value \thisrow{label} \as \mylabel},
        every node near coord/.append style={anchor=\myanchor},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1]{

x     y   xerr1 yerr1  label  class anchor

         0  0.643 0 0 {w/o bounds} trainopt south
};

        \addplot[scatter,only marks,%
        %nodes near coords*={\mylabel},
        %nodes near coords style={text width=0.15\linewidth, align=center, font=\tiny},
        visualization depends on={value \thisrow{anchor} \as \myanchor},
        %visualization depends on={value \thisrow{label} \as \mylabel},
        every node near coord/.append style={anchor=\myanchor},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
x     y   xerr1 yerr1  label  class anchor
        % opt_depth=6, opt_metric=0.611
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
-2  0.598 0 0 lbl testothers north
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
-1  0.611 0 0 lbl testothers north
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
0  0.611 0 0 lbl testothers north
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
1  0.611 0 0 lbl testothers north
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
2  0.611 0 0 lbl testothers north

        };

        \addlegendentry{};
\addlegendentry{Test Accuracy};

        \addplot[scatter,only marks,%
        nodes near coords*={\mylabel},
        nodes near coords style={text width=0.15\linewidth, align=center, font=\tiny},
        visualization depends on={value \thisrow{anchor} \as \myanchor},
        visualization depends on={value \thisrow{label} \as \mylabel},
        every node near coord/.append style={anchor=\myanchor},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1]{

x     y   xerr1 yerr1  label  class anchor

         0  0.611 0 0 {w/o bounds} testopt north
};

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        ymin=0.564, ymax=42.044399999999996,
        xlabel={Offset from optimal depth (=6)},
        scatter/classes={%
        trainopt={mark=square*,red},%
        trainothers={mark=square*,blue},%
        testopt={mark=triangle*,red},%
        testothers={mark=triangle*,blue},%
        timeopt={mark=square*,red},%
        timeothers={mark=square*,blue},%
        opt={mark=square*,blue},%
        others={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot[scatter,only marks,%
        %nodes near coords*={\mylabel},
        %nodes near coords style={text width=0.15\linewidth, align=center, font=\tiny},
        visualization depends on={value \thisrow{anchor} \as \myanchor},
        %visualization depends on={value \thisrow{label} \as \mylabel},
        every node near coord/.append style={anchor=\myanchor},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
x     y   xerr1 yerr1  label  class anchor
        % opt_depth=6, opt_metric=34.125
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
-2  0.755 0 0 lbl timeothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
-1  2.673 0 0 lbl timeothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
0  7.916 0 0 lbl timeothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
1  18.445 0 0 lbl timeothers south
% gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
2  34.987 0 0 lbl timeothers south

        };

        \addlegendentry{};
\addlegendentry{Runtime [seconds]};

        \addplot[scatter,only marks,%
        nodes near coords*={\mylabel},
        nodes near coords style={text width=0.15\linewidth, align=center, font=\tiny},
        visualization depends on={value \thisrow{anchor} \as \myanchor},
        visualization depends on={value \thisrow{label} \as \mylabel},
        every node near coord/.append style={anchor=\myanchor},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1]{

x     y   xerr1 yerr1  label  class anchor

         0  34.125 0 0 {w/o bounds} timeopt south
};

    \end{axis}
\end{tikzpicture}



==> figures/depth_guess-gosdt-broward_general_2y-6b94d3e7-7c0cd1f7.tex <==
\scalebox{0.61}{
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=4)},
        ylabel={Training Accuracy},
        title={Training Accuracy - regularization=0.01},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 0.6295585412667948) (2, 0.6295585412667948)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=4, opt_metric=0.6295585412667948
          (-2,  0.6039667306461932) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (-1,  0.6161228406909789) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (0,  0.6295585412667948) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (1,  0.6295585412667948) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (2,  0.6295585412667948) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=4)},
        ylabel={Test Accuracy},
        title={Test Accuracy - regularization=0.01},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 0.6035805626598465) (2, 0.6035805626598465)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=4, opt_metric=0.6035805626598465
          (-2,  0.5805626598465473) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (-1,  0.5754475703324808) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (0,  0.6035805626598465) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (1,  0.6035805626598465) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (2,  0.6035805626598465) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=4)},
        ylabel={Runtime [seconds]},
        title={Runtime - regularization=0.01},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 25.54134559631348) (2, 25.54134559631348)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=4, opt_metric=25.54134559631348
          (-2,  0.0029929999727755785) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (-1,  0.06584499776363373) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (0,  0.4729430079460144) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (1,  2.4064409732818604) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
          (2,  6.7237138748168945) % gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}}


==> figures/depth_guess-gosdt-compas-6b94d3e7-7c0cd1f7.tex <==


\scalebox{0.61}{
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=6)},
        ylabel={Training Accuracy},
        title={Training Accuracy - regularization=0.001},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 0.6856108597285068) (2, 0.6856108597285068)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=6, opt_metric=0.6856108597285068
          (-2,  0.6823529411764706) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (-1,  0.68579185520362) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (0,  0.6856108597285068) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (1,  0.6856108597285068) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (2,  0.6856108597285068) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=6)},
        ylabel={Test Accuracy},
        title={Test Accuracy - regularization=0.001},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 0.6837916063675832) (2, 0.6837916063675832)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=6, opt_metric=0.6837916063675832
          (-2,  0.6931982633863966) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (-1,  0.6895803183791607) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (0,  0.6837916063675832) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (1,  0.6837916063675832) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (2,  0.6837916063675832) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=6)},
        ylabel={Runtime [seconds]},
        title={Runtime - regularization=0.001},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 189.16000366210938) (2, 189.16000366210938)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=6, opt_metric=189.16000366210938
          (-2,  5.484000205993652) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (-1,  29.13599967956543) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (0,  89.2040023803711) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (1,  185.34800720214844) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
          (2,  306.1759948730469) % gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}}

==> figures/depth_guess-gosdt-fico-6b94d3e7-7c0cd1f7.tex <==
\scalebox{0.61}{
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=6)},
        ylabel={Training Accuracy},
        title={Training Accuracy - regularization=0.002},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 0.7165053185132066) (2, 0.7165053185132066)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=6, opt_metric=0.7165053185132066
          (-2,  0.7136369068961396) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (-1,  0.7136369068961396) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (0,  0.7165053185132066) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (1,  0.7165053185132066) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (2,  0.7165053185132066) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=6)},
        ylabel={Test Accuracy},
        title={Test Accuracy - regularization=0.002},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 0.7122370936902486) (2, 0.7122370936902486)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=6, opt_metric=0.7122370936902486
          (-2,  0.7146271510516252) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (-1,  0.7112810707456979) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (0,  0.7122370936902486) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (1,  0.7122370936902486) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (2,  0.7122370936902486) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        grid=major,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.07), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        every axis plot post/.style={very thick},
        xlabel={Offset from optimal depth (=6)},
        ylabel={Runtime [seconds]},
        title={Runtime - regularization=0.002},
        scatter/classes={%
        a={mark=square*,blue},%
        b={mark=triangle*,red},%
        c={mark=o,draw=black},
        c={mark=*,draw=green}}
        ]
        \addplot coordinates {
                (-2, 141.1840057373047) (2, 141.1840057373047)};
        \addlegendentry{GOSDT Optimal}
        \addplot coordinates {
        % opt_depth=6, opt_metric=141.1840057373047
          (-2,  2.98799991607666) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (-1,  14.043999671936035) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (0,  44.63199996948242) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (1,  102.41600036621094) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
          (2,  194.68800354003903) % gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0
        };
        \addlegendentry{GOSDT Bounded}
    \end{axis}
\end{tikzpicture}}



==> figures/warm_lb_paper_leaves_accuracy-6b94d3e7-7c0cd1f7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        %ymin = 0,
        ymax = 0.85,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        xtick={0, 10, 20, 30},
        xmin = 7,
        xmax = 27,
        error bars/x dir=both,
        error bars/y dir=both,
        error bars/x explicit,
        error bars/y explicit,
        grid=major,
        % setting a little number on top of the bar to indicate the value
        %nodes near coords,
        %nodes near coords align={vertical},
        %nodes near coords style={font=\tiny},
        xlabel = {Number of Leaves},
        scatter/classes={%
            a={mark=square*,blue},%
            b={mark=triangle*,red},%
            aa={mark=square*,blue},%
            ab={mark=triangle*,blue},%
            ac={mark=diamond*,blue},%
            ad={mark=o,blue},%
            ae={mark=*,blue},%
            af={mark=otimes*,blue},%
            ba={mark=square*,red},%
            bb={mark=triangle*,red},%
            bc={mark=diamond*,red},%
            bd={mark=o,red},%
            be={mark=*,red},%
            bf={mark=otimes*,red}},%
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},        % y-axis labeling and settings
        ylabel={Training Accuracy},
        % title
        title={Training Accuracy best\_gradient\_boosted\_tree},
    ]
        \addplot[scatter,only marks,%
        nodes near coords*={\tiny\Label},
        visualization depends on={value \thisrow{text} \as \Label},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
        x     y   xerr1 yerr1   class    text
            8.6  0.688  0.245 0.002 aa   {c}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        26.4  0.793  1.122 0.003 ae   {cc}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        21.4  0.796  0.245 0.001 af   {cr}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        18.2  0.728  1.158 0.002 ac   {f}  % gosdt ['7c0cd1f7'] on ['runner-vk41dnpa-project-26662759-concurrent-0']

        25.2  0.727  1.158 0.0 ad   {n}  % gosdt ['7c0cd1f7'] on ['runner-d7nse6w2-project-26662759-concurrent-0']


        };    \addlegendentry{GOSDT}
        \addplot[scatter,only marks,%
        nodes near coords*={\tiny\Label},
        visualization depends on={value \thisrow{text} \as \Label},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
        x     y   xerr1 yerr1   class    text
            8.6  0.688  0.245 0.002 ba   {c}  % gosdt ['7c0cd1f7'] on ['runner-zyfmizv1-project-26662759-concurrent-0']

        24.0  0.789  0.316 0.002 be   {cc}  % gosdt ['7c0cd1f7'] on ['runner-zyfmizv1-project-26662759-concurrent-0']

        17.8  0.792  2.01 0.002 bf   {cr}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        18.4  0.728  0.927 0.002 bc   {f}  % gosdt ['7c0cd1f7'] on ['runner-vk41dnpa-project-26662759-concurrent-0']


        };    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        %ymin = 0,
        ymax = 0.85,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        xtick={0, 10, 20, 30},
        xmin = 7,
        xmax = 27,
        error bars/x dir=both,
        error bars/y dir=both,
        error bars/x explicit,
        error bars/y explicit,
        grid=major,
        % setting a little number on top of the bar to indicate the value
        %nodes near coords,
        %nodes near coords align={vertical},
        %nodes near coords style={font=\tiny},
        xlabel = {Number of Leaves},
        scatter/classes={%
            a={mark=square*,blue},%
            b={mark=triangle*,red},%
            aa={mark=square*,blue},%
            ab={mark=triangle*,blue},%
            ac={mark=diamond*,blue},%
            ad={mark=o,blue},%
            ae={mark=*,blue},%
            af={mark=otimes*,blue},%
            ba={mark=square*,red},%
            bb={mark=triangle*,red},%
            bc={mark=diamond*,red},%
            bd={mark=o,red},%
            be={mark=*,red},%
            bf={mark=otimes*,red}},%
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},        % y-axis labeling and settings
        ylabel={Training Accuracy},
        % title
        title={Training Accuracy gradient\_boosted\_tree},
    ]
        \addplot[scatter,only marks,%
        nodes near coords*={\tiny\Label},
        visualization depends on={value \thisrow{text} \as \Label},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
        x     y   xerr1 yerr1   class    text
            8.6  0.688  0.245 0.002 aa   {c}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        26.4  0.793  1.122 0.003 ae   {cc}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        21.4  0.796  0.245 0.001 af   {cr}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        18.2  0.728  1.158 0.002 ac   {f}  % gosdt ['7c0cd1f7'] on ['runner-vk41dnpa-project-26662759-concurrent-0']

        25.2  0.727  1.158 0.0 ad   {n}  % gosdt ['7c0cd1f7'] on ['runner-d7nse6w2-project-26662759-concurrent-0']


        };    \addlegendentry{GOSDT}
        \addplot[scatter,only marks,%
        nodes near coords*={\tiny\Label},
        visualization depends on={value \thisrow{text} \as \Label},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
        x     y   xerr1 yerr1   class    text
            8.6  0.688  0.245 0.002 ba   {c}  % gosdt ['7c0cd1f7'] on ['runner-zyfmizv1-project-26662759-concurrent-0']

        22.2  0.786  0.735 0.003 be   {cc}  % gosdt ['7c0cd1f7'] on ['runner-zyfmizv1-project-26662759-concurrent-0']

        16.0  0.788  1.949 0.002 bf   {cr}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        12.2  0.722  0.663 0.002 bc   {f}  % gosdt ['7c0cd1f7'] on ['runner-vk41dnpa-project-26662759-concurrent-0']


        };    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        %ymin = 0,
        ymax = 0.85,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        xtick={0, 10, 20, 30},
        xmin = 7,
        xmax = 27,
        error bars/x dir=both,
        error bars/y dir=both,
        error bars/x explicit,
        error bars/y explicit,
        grid=major,
        % setting a little number on top of the bar to indicate the value
        %nodes near coords,
        %nodes near coords align={vertical},
        %nodes near coords style={font=\tiny},
        xlabel = {Number of Leaves},
        scatter/classes={%
            a={mark=square*,blue},%
            b={mark=triangle*,red},%
            aa={mark=square*,blue},%
            ab={mark=triangle*,blue},%
            ac={mark=diamond*,blue},%
            ad={mark=o,blue},%
            ae={mark=*,blue},%
            af={mark=otimes*,blue},%
            ba={mark=square*,red},%
            bb={mark=triangle*,red},%
            bc={mark=diamond*,red},%
            bd={mark=o,red},%
            be={mark=*,red},%
            bf={mark=otimes*,red}},%
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},        % y-axis labeling and settings
        ylabel={Training Accuracy},
        % title
        title={Training Accuracy n\_estimators=100\_max\_depth=1},
    ]
        \addplot[scatter,only marks,%
        nodes near coords*={\tiny\Label},
        visualization depends on={value \thisrow{text} \as \Label},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
        x     y   xerr1 yerr1   class    text
            8.6  0.688  0.245 0.002 aa   {c}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        26.4  0.793  1.122 0.003 ae   {cc}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        21.4  0.796  0.245 0.001 af   {cr}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        18.2  0.728  1.158 0.002 ac   {f}  % gosdt ['7c0cd1f7'] on ['runner-vk41dnpa-project-26662759-concurrent-0']

        25.2  0.727  1.158 0.0 ad   {n}  % gosdt ['7c0cd1f7'] on ['runner-d7nse6w2-project-26662759-concurrent-0']


        };    \addlegendentry{GOSDT}
        \addplot[scatter,only marks,%
        nodes near coords*={\tiny\Label},
        visualization depends on={value \thisrow{text} \as \Label},
                scatter src=explicit symbolic]%
        table[meta = class,
            x error plus=xerr1,
            x error minus=xerr1,
            y error plus=yerr1,
            y error minus=yerr1,]{
        x     y   xerr1 yerr1   class    text
            8.6  0.688  0.245 0.002 ba   {c}  % gosdt ['7c0cd1f7'] on ['runner-zyfmizv1-project-26662759-concurrent-0']

        6.0  0.752  0.0 0.003 be   {cc}  % gosdt ['7c0cd1f7'] on ['runner-zyfmizv1-project-26662759-concurrent-0']

        10.2  0.776  1.393 0.002 bf   {cr}  % gosdt ['7c0cd1f7'] on ['runner-ezeqjnxe-project-26662759-concurrent-0']

        17.0  0.727  0.707 0.002 bc   {f}  % gosdt ['7c0cd1f7'] on ['runner-vk41dnpa-project-26662759-concurrent-0']


        };    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}


==> figures/warm_lb_paper_single-best_gradient_boosted_tree-6b94d3e7-7c0cd1f7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.31\linewidth,
        height=6cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\footnotesize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.045\linewidth, align=center, font=\footnotesize},        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Training Error},
        % title
        title={Training Error},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.311) +- (0.001, 0.001) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.272) +- (0.001, 0.001) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.279) +- (0.0, 0.0) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 0.233) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.219) +- (0.002, 0.002) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.345) +- (0.006, 0.006) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.312) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.273) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 0.234) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.22) +- (0.002, 0.002) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.355) +- (0.003, 0.003) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.31\linewidth,
        height=6cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\footnotesize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.045\linewidth, align=center, font=\footnotesize},        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Test Error},
        % title
        title={Test Error},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.323) +- (0.002, 0.002) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.284) +- (0.002, 0.002) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.283) +- (0.001, 0.001) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 0.256) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.238) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.396) +- (0.004, 0.004) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.323) +- (0.002, 0.002) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.284) +- (0.002, 0.002) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 0.258) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.241) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.395) +- (0.003, 0.003) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.31\linewidth,
        height=6cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\footnotesize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.045\linewidth, align=center, font=\footnotesize},        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Runtime [seconds]},
        % title
        title={Runtime},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 101.506) +- (7.82, 7.82) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 108.594) +- (5.578, 5.578) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 471.373) +- (61.52, 61.52) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 203.609) +- (25.854, 25.854) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 194.723) +- (24.637, 24.637) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 32.979) +- (0.872, 0.872) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 56.398) +- (4.257, 4.257) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 85.613) +- (3.514, 3.514) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 184.023) +- (23.686, 23.686) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 188.884) +- (23.919, 23.919) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 8.068) +- (0.843, 0.843) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}


==> figures/warm_lb_paper_single-blackbox-36c42dff-7c0cd1f7.tex <==
\textbf{warm\_lb with blackbox 'gradient\_boosted\_tree'}
\scalebox{0.61}{

\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Broward General,Compas,Coupon Carryout,Coupon Rest.,FICO,Data General},
        % y-axis labeling and settings
        ylabel={Training Accuracy},
        ymin=0, ymax=0.9977735124760075,
        % title
        title={Training Accuracy},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.64) +- (0.003, 0.003) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.69) +- (0.002, 0.002) % mean of 5 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.79) +- (0.003, 0.003) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.8) +- (0.001, 0.001) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.73) +- (0.002, 0.002) % mean of 5 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.73) +- (0.0, 0.0) % mean of 5 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}

    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.64) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.69) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.79) +- (0.003, 0.003) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.79) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.72) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.72) +- (0.001, 0.001) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}


    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Broward General,Compas,Coupon Carryout,Coupon Rest.,FICO,Data General},
        % y-axis labeling and settings
        ylabel={Test Accuracy},
        ymin=0, ymax=0.9305370843989769,
        % title
        title={Test Accuracy},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.6) +- (0.007, 0.007) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.68) +- (0.006, 0.006) % mean of 5 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.75) +- (0.008, 0.008) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.77) +- (0.009, 0.009) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.72) +- (0.007, 0.007) % mean of 5 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.72) +- (0.003, 0.003) % mean of 5 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}

    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.6) +- (0.007, 0.007) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.68) +- (0.006, 0.006) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.75) +- (0.009, 0.009) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.76) +- (0.009, 0.009) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.72) +- (0.007, 0.007) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.71) +- (0.005, 0.005) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}


    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Broward General,Compas,Coupon Carryout,Coupon Rest.,FICO,Data General},
        % y-axis labeling and settings
        ylabel={Runtime [seconds]},
        ymin=0, ymax=1383.94078125,
        % title
        title={Runtime},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 8.03) +- (0.132, 0.132) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 89.0) +- (0.267, 0.267) % mean of 5 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 371.0) +- (1.179, 1.179) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 352.0) +- (0.76, 0.76) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 49.4) +- (0.096, 0.096) % mean of 5 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 1142.0) +- (5.78, 5.78) % mean of 5 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}

    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 4.86) +- (0.307, 0.307) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 77.4) +- (1.738, 1.738) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 352.0) +- (3.285, 3.285) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 285.0) +- (2.243, 2.243) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 17.6) +- (7.656, 7.656) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 36.3) +- (3.799, 3.799) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}


    \end{axis}
\end{tikzpicture}}



\textbf{warm\_lb with blackbox 'n\_estimators=100\_max\_depth=1'}
\scalebox{0.61}{

\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Broward General,Compas,Coupon Carryout,Coupon Rest.,FICO,Data General},
        % y-axis labeling and settings
        ylabel={Training Accuracy},
        ymin=0, ymax=0.9977735124760075,
        % title
        title={Training Accuracy},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.64) +- (0.003, 0.003) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.69) +- (0.002, 0.002) % mean of 5 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.79) +- (0.003, 0.003) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.8) +- (0.001, 0.001) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.73) +- (0.002, 0.002) % mean of 5 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.73) +- (0.0, 0.0) % mean of 5 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}

    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.64) +- (0.003, 0.003) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.69) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.75) +- (0.003, 0.003) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.78) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.73) +- (0.002, 0.002) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.71) +- (0.001, 0.001) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}


    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Broward General,Compas,Coupon Carryout,Coupon Rest.,FICO,Data General},
        % y-axis labeling and settings
        ylabel={Test Accuracy},
        ymin=0, ymax=0.9336061381074168,
        % title
        title={Test Accuracy},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.6) +- (0.007, 0.007) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.68) +- (0.006, 0.006) % mean of 5 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.75) +- (0.008, 0.008) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.77) +- (0.009, 0.009) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.72) +- (0.007, 0.007) % mean of 5 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.72) +- (0.003, 0.003) % mean of 5 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}

    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 0.6) +- (0.007, 0.007) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 0.68) +- (0.007, 0.007) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 0.75) +- (0.011, 0.011) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.76) +- (0.007, 0.007) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.71) +- (0.006, 0.006) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.71) +- (0.004, 0.004) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}


    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.08\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Broward General,Compas,Coupon Carryout,Coupon Rest.,FICO,Data General},
        % y-axis labeling and settings
        ylabel={Runtime [seconds]},
        ymin=0, ymax=1383.94078125,
        % title
        title={Runtime},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 8.03) +- (0.132, 0.132) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 89.0) +- (0.267, 0.267) % mean of 5 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 371.0) +- (1.179, 1.179) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 352.0) +- (0.76, 0.76) % mean of 5 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 49.4) +- (0.096, 0.096) % mean of 5 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 1142.0) +- (5.78, 5.78) % mean of 5 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}

    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Broward General, 5.67) +- (0.103, 0.103) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Compas, 75.1) +- (1.337, 1.337) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Carryout, 2.02) +- (0.885, 0.885) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 159.0) +- (38.595, 38.595) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 45.5) +- (0.459, 0.459) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 34.5) +- (3.832, 3.832) % mean of 5 values.  gosdt_warm_lb 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}


    \end{axis}
\end{tikzpicture}}


==> figures/warm_lb_paper_single-gradient_boosted_tree-6b94d3e7-7c0cd1f7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.31\linewidth,
        height=6cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\footnotesize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.045\linewidth, align=center, font=\footnotesize},        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Training Error},
        % title
        title={Training Error},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.311) +- (0.001, 0.001) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.272) +- (0.001, 0.001) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.279) +- (0.0, 0.0) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 0.233) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.219) +- (0.002, 0.002) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.345) +- (0.006, 0.006) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.312) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.278) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 0.235) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.223) +- (0.001, 0.001) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.357) +- (0.003, 0.003) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.31\linewidth,
        height=6cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\footnotesize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.045\linewidth, align=center, font=\footnotesize},        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Test Error},
        % title
        title={Test Error},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.323) +- (0.002, 0.002) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.284) +- (0.002, 0.002) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.283) +- (0.001, 0.001) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 0.256) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.238) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.396) +- (0.004, 0.004) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.323) +- (0.002, 0.002) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.288) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 0.258) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.24) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.392) +- (0.004, 0.004) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.31\linewidth,
        height=6cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\footnotesize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.045\linewidth, align=center, font=\footnotesize},        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Runtime [seconds]},
        % title
        title={Runtime},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 101.506) +- (7.82, 7.82) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 108.594) +- (5.578, 5.578) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 471.373) +- (61.52, 61.52) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 203.609) +- (25.854, 25.854) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 194.723) +- (24.637, 24.637) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 32.979) +- (0.872, 0.872) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 54.128) +- (4.254, 4.254) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 27.403) +- (3.03, 3.03) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 162.61) +- (21.48, 21.48) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 131.8) +- (17.673, 17.673) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 6.863) +- (0.906, 0.906) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}


==> figures/warm_lb_paper_single-n_estimators=100_max_depth=1-6b94d3e7-7c0cd1f7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=both,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.07\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Training Error},
        % title
        title={Training Error},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.311) +- (0.001, 0.001) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.272) +- (0.001, 0.001) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.279) +- (0.0, 0.0) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 0.233) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.219) +- (0.002, 0.002) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.345) +- (0.006, 0.006) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.313) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.275) +- (0.001, 0.001) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 0.254) +- (0.001, 0.001) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.229) +- (0.001, 0.001) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.352) +- (0.004, 0.004) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.07\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Test Error},
        % title
        title={Test Error},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.323) +- (0.002, 0.002) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 0.284) +- (0.002, 0.002) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0.283) +- (0.001, 0.001) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 0.256) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 0.238) +- (0.003, 0.003) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.396) +- (0.004, 0.004) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 0.322) +- (0.002, 0.002) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 0.285) +- (0.002, 0.002) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 0.262) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 0.239) +- (0.003, 0.003) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 0.396) +- (0.004, 0.004) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % we want to have a bar plot
        ybar,
        % setting the heigth and width of the image
        width=0.57\linewidth,
        height=5cm,
        ymin = 0,
        enlarge x limits   = 0.1,
        legend style={at={(0.5,1.06), font=\scriptsize},
        anchor=north,legend columns=-1},
        % grid settings
        major grid style = {dotted},
        minor grid style = {dotted},
        grid=major,
        % setting a little number on top of the bar to indicate the value
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\tiny},
        % x-axis labeling and setting
        % xlabel={Dataset},
        xtick=data,
        xticklabel style={text width=0.07\linewidth, align=center, font=\scriptsize},
        symbolic x coords={Compas,FICO,Data General,Coupon Carryout,Coupon Rest.,Broward General},
        % y-axis labeling and settings
        ylabel={Runtime [seconds]},
        % title
        title={Runtime},
    ]
    % gosdt
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 101.506) +- (7.82, 7.82) % mean of 75 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (FICO, 108.594) +- (5.578, 5.578) % mean of 75 values.  gosdt 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 471.373) +- (61.52, 61.52) % mean of 60 values.  gosdt 7c0cd1f7 on runner-d7nse6w2-project-26662759-concurrent-0 
        (Coupon Carryout, 203.609) +- (25.854, 25.854) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Coupon Rest., 194.723) +- (24.637, 24.637) % mean of 40 values.  gosdt 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 32.979) +- (0.872, 0.872) % mean of 20 values.  gosdt 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT}    % gosdt_warm_lb
    \addplot +[ error bars/.cd, y dir=both, y explicit] coordinates {
        (Compas, 48.119) +- (4.275, 4.275) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (FICO, 60.922) +- (3.54, 3.54) % mean of 75 values.  gosdt_warm_lb 7c0cd1f7 on runner-vk41dnpa-project-26662759-concurrent-0 
        (Data General, 0) +- (0, 0) % gosdt_warm_lb not run for this dataset
        (Coupon Carryout, 2.03) +- (0.852, 0.852) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
        (Coupon Rest., 87.631) +- (14.162, 14.162) % mean of 40 values.  gosdt_warm_lb 7c0cd1f7 on runner-ezeqjnxe-project-26662759-concurrent-0 
        (Broward General, 10.067) +- (0.923, 0.923) % mean of 20 values.  gosdt_warm_lb 7c0cd1f7 on runner-zyfmizv1-project-26662759-concurrent-0 
    };
    \addlegendentry{GOSDT + Warm LB}
    \end{axis}
\end{tikzpicture}

